Elastic-Degenerate String Matching with 1 Error

An elastic-degenerate string is a sequence of $n$ finite sets of strings of total length $N$, introduced to represent a set of related DNA sequences, also known as a pangenome. The ED string matching (EDSM) problem consists in reporting all occurrences of a pattern of length $m$ in an ED text. This problem has recently received some attention by the combinatorial pattern matching community, culminating in an $\tilde{\mathcal{O}}(nm^{\omega-1})+\mathcal{O}(N)$-time algorithm [Bernardini et al., SIAM J. Comput. 2022], where $\omega$ denotes the matrix multiplication exponent and the $\tilde{\mathcal{O}}(\cdot)$ notation suppresses polylog factors. In the $k$-EDSM problem, the approximate version of EDSM, we are asked to report all pattern occurrences with at most $k$ errors. $k$-EDSM can be solved in $\mathcal{O}(k^2mG+kN)$ time, under edit distance, or $\mathcal{O}(kmG+kN)$ time, under Hamming distance, where $G$ denotes the total number of strings in the ED text [Bernardini et al., Theor. Comput. Sci. 2020]. Unfortunately, $G$ is only bounded by $N$, and so even for $k=1$, the existing algorithms run in $\Omega(mN)$ time in the worst case. In this paper we show that $1$-EDSM can be solved in $\mathcal{O}((nm^2 + N)\log m)$ or $\mathcal{O}(nm^3 + N)$ time under edit distance. For the decision version, we present a faster $\mathcal{O}(nm^2\sqrt{\log m} + N\log\log m)$-time algorithm. We also show that $1$-EDSM can be solved in $\mathcal{O}(nm^2 + N\log m)$ time under Hamming distance. Our algorithms for edit distance rely on non-trivial reductions from $1$-EDSM to special instances of classic computational geometry problems (2d rectangle stabbing or 2d range emptiness), which we show how to solve efficiently. In order to obtain an even faster algorithm for Hamming distance, we rely on employing and adapting the $k$-errata trees for indexing with errors [Cole et al., STOC 2004].

==> fig_k-errata2.tex <==
\begin{tikzpicture}[yscale=0.5,xscale=0.5,auto,node distance=0.1cm]


%tree + letters
\node[] at (0,1) {$\mathcal{T}_{0}(P,\tilde{T}[i])$};
\tikzstyle{dot}=[inner sep=0.0cm, circle, draw]
\node[dot,fill=blue] (t) at (0,0) {};
\foreach \name/\dx/\dy/\parent/\l in {
  l/-2.6/2/t/a,
  ll/-1.7/2/l/a,
  lll/-1.3/1.5/ll/a,
  lll1/-0.1/0.6/lll/a,
  lll2/-0.1/0.6/lll1/b,
  lll3/-0.1/0.6/lll2/a,
  lll4/-0.1/0.6/lll3/b,
  lll5/-0.1/0.6/lll4/a,
  lll6/-0.1/0.6/lll5/b,
  lll7/-0.1/0.6/lll6/b,
  llr/0.2/0.8/ll/b,
  llr2/0.1/0.8/llr/a,
  llr3/0.1/0.8/llr2/b,
  llr4/0.1/0.8/llr3/a,
  llr5/0.1/0.8/llr4/b,
  llr6/0.1/0.8/llr5/b,
  lr/+1.7/2/l/b,
  lrl/-0.3/1/lr/a,
  lrl2/-0.3/1/lrl/b,
  lrl3/-0.3/1/lrl2/b,
  lrr/+1/1/lr/b,
  r/+2.6/2/t/b,
  rl/-0.2/2/r/a,
  rl2/-0.2/0.8/rl/a,
  rl3/-0.2/0.8/rl2/a,
  rl4/-0.2/0.8/rl3/a,
  rl5/-0.2/0.8/rl4/b,
  rl6/-0.2/0.8/rl5/a,
  rl7/-0.2/0.8/rl6/b,
  rl8/-0.2/0.8/rl7/a,
  rl9/-0.2/0.8/rl8/b,
  rl10/-0.2/0.8/rl9/b,
  rlr/+0.7/1/rl/b,
  rlr2/+0.7/1/rlr/b,
  rr/+1.2/1/r/b,
  rr2/+1.2/1/rr/a
} {
  \node[dot,fill=blue] (\name) at ($(\parent)+(\dx,-1*\dy)$) {};
  \draw[black,thick] (\parent)--(\name) node[midway,auto] {\textcolor{blue}{\small \l}};
}

% explicit nodes
\tikzstyle{dot}=[inner sep=0.05cm, circle, draw]
\foreach \name/\place in {
At/t,Al/l,All/ll,Alll/lll,Alll7/lll7,Allr/llr6,Alr/lr,Alrl/lrl3,Alrr/lrr,Ar/r,Arl/rl10,Arl/rl,Arlr2/rlr2,Arr/rr2}{
\node[dot,fill=black] (\name) at (\place) {};
}

%heavy paths
\foreach \na/\nb in {
t/l,l/ll,ll/lll,lll/lll7,lr/lrl3,r/rl,rl/rl10}{
\draw[black,line width=0.8mm] (\na)--(\nb);
}

%node labels

\foreach \place/\l/\xshift/\yshift in {
lll/${(t_1,\#)}$/-1.2/0,lll7/${(p_3,\#)}$/0/-0.7,llr6/${(p_5,\#)}$/0/-0.7,lrl3/${(p_8,\#)}$/0/-0.7,lrr/${(p_{10},\#)}$/0.2/-0.7,rl10/${(p_2,\#)}$/0/-0.7,rlr2/${(p_9,\#)}$/0/-0.7,rr2/${(t_2,\#)}$/0/-0.7}{
\node[] at ($(\place)+(\xshift,\yshift)$) {\l};
}












%tree + letters
\node[] at (18,1) {$\mathcal{T}_{1}(P,\tilde{T}[i])$};
\tikzstyle{dot}=[inner sep=0.0cm, circle, draw]
\node[dot,fill=blue] (t) at (18,0) {};
\foreach \name/\dx/\dy/\parent/\l in {
  l/-3.25/2/t/a,
  ll/-3.5/2/l/a,
  lll/-2/1.5/ll/a,
  llll/-2/1.5/lll/a,
  llll1/-0.3/0.6/llll/a,
  lllll/-0.3/0.6/llll1/b,
  lllll1/-0.3/0.6/lllll/a,
  lllll2/-0.3/0.6/lllll1/b,
  lllll3/-0.3/0.6/lllll2/a,
  lllll4/-0.3/0.6/lllll3/b,
  lllll5/-0.3/0.6/lllll4/b,
  llllr/0.4/0.6/llll/b,
  llllr1/0.4/0.6/llllr/a,
  llllr2/0.4/0.6/llllr1/b,
  llllrl/-0.3/0.6/llllr2/a,
  llllrl1/-0.3/0.6/llllrl/b,
  llllrl2/-0.3/0.6/llllrl1/b,
  llllrr/0.8/1.5/llllr2/b,
  lllr/0.5/1.3/lll/b,
  lllr1/0.5/1.3/lllr/b,  
  llr/0.2/1.2/ll/b,
  llr2/0.2/1.2/llr/a,
  llr3/0.1/0.7/llr2/b,
  llr4/0.1/0.7/llr3/a,
  llr5/0.1/0.7/llr4/b,
  llr6/0.1/0.7/llr5/b,
  llrr/1.8/1.8/llr/b,
  lr/+2.3/2.5/l/b,
  lrl/-0.3/1.5/lr/a,
  lrl2/-0.3/1.5/lrl/b,
  lrl3/-0.3/1.5/lrl2/b,
  lrr/+1.5/1.5/lr/b,
  r/+3.25/2/t/b,
  rl/-0.2/2/r/a,
  rl2/-0.2/1.5/rl/a,
  rl3/-0.2/0.7/rl2/a,
  rl4/-0.2/0.7/rl3/a,
  rl5/-0.2/0.7/rl4/b,
  rl6/-0.2/0.7/rl5/a,
  rl7/-0.2/0.7/rl6/b,
  rl8/-0.2/0.7/rl7/a,
  rl9/-0.2/0.7/rl8/b,
  rl10/-0.2/0.7/rl9/b,
  rllr/+1.2/1.5/rl2/b,
  rlr/+1.2/1.2/rl/b,
  rlr2/+1.2/1.2/rlr/b,
  rr/+1.2/1/r/b,
  rr2/+1.2/1/rr/a
} {
  \node[dot,fill=blue] (\name) at ($(\parent)+(\dx,-1*\dy)$) {};
  \draw[black,thick] (\parent)--(\name) node[midway,auto] {\textcolor{blue}{\small \l}};
}

% explicit nodes
\tikzstyle{dot}=[inner sep=0.05cm, circle, draw]
\foreach \name/\place in {
At/t,Al/l,All/ll,Alll/lll,Allll/llll,Alllll5/lllll5,Allllr2/llllr2,Allllrl2/llllrl2,Allllrr/llllrr,Allr/llr,Allr6/llr6,Allrr/llrr,Alllr1/lllr1,Alr/lr,Alrl/lrl,Alrl3/lrl3,Alrr/lrr,Ar/r,Arl2/rl2,Arl10/rl10,Arllr/rllr,Arlr2/rlr2,Arr2/rr2}{
\node[dot,fill=black] (\name) at (\place) {};
}


%node labels

\foreach \place/\l/\xshift/\yshift in {
lll/${(t_1,\#)}$/-1.2/0,llr/${(p_{10},2)}$/+1.8/+0.3,llllrl2/${(p_3,\#)}$/0/-0.7,llllrr/${(p_5,3)}$/1/-0.5,lllr1/${(p_8,2)}$/+0.3/-0.7,llr6/${(p_5,\#)}$/0/-0.7,llrr/${(p_9,1)}$/0.5/-0.7,lrl/${(p_{10},3),}$/-1.4/+0.1,lrl/${(t_2,1)}$/-1.4/-0.9,lrl3/${(p_8,\#)}$/0/-0.7,lrr/${(p_{10},\#)}$/0.2/-0.7,lllll5/${(p_2,1)}$/0/-0.7,rl2/${(t_2,2)}$/-1.2/0,rl10/${(p_2,\#)}$/0/-0.7,rllr/${(p_9,3)}$/0/-0.7,rlr2/${(p_9,\#)}$/0.5/-0.7,rr2/${(t_2,\#)}$/0.5/-0.7}{
\node[] at ($(\place)+(\xshift,\yshift)$) {\l};
}


\end{tikzpicture}

==> fig_layout.tex <==
\begin{tikzpicture}[yscale=0.5,xscale=0.5,auto,node distance=0.1cm]

    %casings
    \foreach \dx/\dy/\l/\lr in {5/12.2//,-5/11.2/Prefix Case/(Section \ref{sec:pref case}),0/8//,0/4/Anchor Case/(Section \ref{sec: anchor case}),0/0//,
    -5/-3.2//,5/-4.3/Suffix Case/(Section \ref{sec:pref case}),0/-7.6/Easy Case/(Section \ref{sec:easy case})}{
    \draw[snake=brace, segment amplitude=0.2cm] (\dx+2,\dy+1.1)--(\dx+2,\dy-1);
    \draw[snake=brace, segment amplitude=0.2cm] (\dx-2,\dy-1)--(\dx-2,\dy+1.1);
    \draw [fill=white!90!black] (\dx-1.5,\dy-0.2) rectangle (\dx+1.5,\dy+0.3);
    \draw [fill=white!90!black] (\dx-1,\dy+0.6) rectangle (\dx+1,\dy+1.1);
    \draw [fill=white!90!black] (\dx-1.9,\dy-1) rectangle (\dx+1.9,\dy-0.5);
    \node[] at (\dx,\dy+2.5) {\l};
    \node[] at (\dx,\dy+1.6) {\lr};
    }
    
    \node[] at (-13,8) {\huge $AP_{i-1}$};
    \node[] at (13,8) {\huge $AP_{i}$};
    
    \node[] at (-13.7,0) {\huge $\oneAP_{i-1}$};
    \node[] at (13.7,0) {\huge $\oneAP_{i}$};
    \foreach \dx in{-10,10}
    \draw[dashed] (\dx, -8)--+(0, 20);
    
    %arrows
    \foreach \dxa\dxb\dya\dyb in {
    -11/-7.5/8.5/10.7,
    7.5/11/11.7/8.5,
    -11/-2.5/8/8, 2.5/11/8/8,
    -11/-2.5/7.5/4.5, 2.5/11/3.5/0.5,
    -11/-2.5/0/0, 2.5/11/0/0,
    -11/-7.5/-0.5/-2.7,
    7.5/11/-3.7/-0.5
    }{
        \draw[-{Stealth[scale=1.7]}] (\dxa,\dya) -- (\dxb,\dyb);
    }
    
    %bold cutoffs
    \foreach \dx\dy in{
    2.3/12.2,
    -2.3/11.2,
    -2.3/-3.2,
    2.3/-4.2,
    -2.7/-7.6,2.7/-7.6
    }{
    \draw[black,line width=1mm] (\dx,\dy-1.5)--(\dx,\dy+1.5);
    }
    
    %matching parts
    \foreach \dx/\dy/\len in {
    4.5/12/2,
    -2/7/4,
    -1.5/-0.2/3,
    -7/-4.2/1
    }{
    \draw [fill=white!70!green] (\dx,\dy) rectangle (\dx+\len,\dy+0.5);
    }
    
    \foreach \dx/\dy/\len/\starx in {
    -6/11.8/1.5/1,
    -1/4.6/2/0.5,
    5/-4.5/1.5/1,
    -1.3/-8.6/2/1.5
    }{
    \draw [fill=white!70!green] (\dx,\dy) rectangle (\dx+\len,\dy+0.5);
    \node[] at (\dx+\starx,\dy+0.25){$*$};
    }    
    
    
    


\end{tikzpicture}

==> fig_rectangles2.tex <==
\begin{tikzpicture}[yscale=0.5,xscale=0.5,auto,node distance=0.1cm]

\tikzstyle{dot}=[inner sep=0.03cm, circle, draw]

\node[] at (11,11.7) {$T_{3}$};
\node[dot,fill=blue] (t) at (11,11) {};
\foreach \name/\dx/\parent/\l in {
  l/-3/t/a,
  r/+3/t/b,
  ll/-1.5/l/a,
  lr/+1.5/l/b,
  rl/0/r/a,
  lll/0/ll/a,
  lrl/0/lr/a,
  rll/-1/rl/a,
  rlr/+1/rl/b
} {
  \node[dot,fill=blue] (\name) at ($(\parent)+(\dx,-1.5)$) {};
  \draw[black,thick] (\parent)--(\name) node[midway,auto] {\small \l};
}

\node[] at (-1,0) {$T^R_3$};
\node[dot,fill=blue] (t) at (0,0) {};
\foreach \name/\dy/\parent/\l in {
  l/+2/t/a,
  r/-2/t/b,
  ll/+1.5/l/a,
  lr/-1.5/l/b,
  rl/0/r/a,
  lll/+1/ll/a,
  llr/-1/ll/b,
  lrl/0/lr/a,
  rll/0/rl/b
} {
  \node[dot,fill=blue] (\name) at ($(\parent)+(1.5,\dy)$) {};
  \draw[black,thick] (\parent)--(\name) node[midway,auto] {\small \l};
}


\foreach \dxa/\dxb/\dya/\dyb/\l in {
-4.5/4/2.5/4.5/$\_aa$, %(aaa)
-4.5/-1.5/0.5/4.5/$a\_a$, %(aaa)
-4.5/-4.5/-2/4.5/$aa\_$, %(aaa)
-4.5/4/0.5/0.5/$\_ba$, %(bba)
2/4/0.5/4.5/$b\_a$ %(bba)
%bb_ (bba) does not exist in T_3
}{
\draw[fill=black!40!white,opacity=0.2] (\dxa+10.8,\dya-0.2) rectangle (\dxb+11.2,\dyb+0.2);
%\node[] at (.5*\dxa+.5*\dxb+12,\dyb+0.5) {\small \l};
}

\foreach \dx in{-4.5,-1.5,2,4}
\draw[dashed] (\dx+11, -2.5)--+(0, 9);

\foreach \dy in{-2,0.5,2.5,4.5}
\draw[dashed] (4.5, \dy)--+(11, 0);



\foreach \dxa/\dxb/\dya/\dyb/\l in {
-4.5/4/2.5/4.5/$\_aa$, %(aaa)
-4.5/-1.5/0.5/4.5/$a\_a$, %(aaa)
-4.5/-4.5/-2/4.5/$aa\_$, %(aaa)
-4.5/4/0.5/0.5/$\_ba$, %(bba)
2/4/0.5/4.5/$b\_a$ %(bba)
%bb_ (bba) does not exist in T_3
}{
\draw[draw=black] (\dxa+10.8,\dya-0.2) rectangle (\dxb+11.2,\dyb+0.2);
%\node[] at (.5*\dxa+.5*\dxb+12,\dyb+0.5) {\small \l};
}

\foreach \dx/\dy/\l in {-4.5/+4.5/aaa,-1.5/0.5/aba,2/2.5/baa,4/-2/bab}{
\node[circle, fill=red] at (\dx+11,\dy) {};
\node[] at (\dx+11,\dy+0.5) {\small \l};
}

%rectangle marks
\node[] at (9.5,-1.5) {\large \textcolor{blue}{$aaa$}};
\node[] at (13.3,-1.4) {\large \textcolor{blue}{$bba$}};

    \foreach \dxa\dxb\dya\dyb in {
    8.7/6.7/-1.5/-0.7,
    9.2/8.2/-1.2/0.1,
    9.8/11/-1.2/2.1,
    13.0/11.6/-1.1/0.1,
    13.5/13.9/-1.1/0.1
    }{
        \draw[draw=blue,-{Stealth[scale=1.7]}] (\dxa,\dya) -- (\dxb,\dyb);
    }


\end{tikzpicture}
